Holographic description of unified early and late universe in viscous mimetic gravity

In this study, we explore the mimetic matter model proposed by Chamseddine and Mukhanov (J. High Energy Phys. 11, 135, 2013), utilizing the holographic principle to coherently describe both the early and late universe when bulk viscosity is present in the inhomogeneous equation of state. Our examination of the universe's evolution is based on the generalized infrared-cutoff holographic dark energy model detailed by Nojiri and Odintsov (Eur. Phys. J. C 77, 528, 2017) within the context of the flat FRW model. From a holographic perspective, we derive the energy conservation equation incorporating mimetic matter through a viscous holographic fluid model. Furthermore, we analyze various scenarios of bulk viscosity by assuming a constant equation of state parameter and derive the infrared cut-off expression in terms of the particle horizon. We demonstrate that within the framework of mimetic gravity, there is a class of solutions comparable to those in General Relativity, with an additional contribution from a non-relativistic mimetic matter component. These solutions can effectively describe dark matte

==> (inline-ps-0) <==



